In-Situ Techniques on GPU-Accelerated Data-Intensive Applications

The computational power of High-Performance Computing (HPC) systems is constantly increasing, however, their input/output (IO) performance grows relatively slowly, and their storage capacity is also limited. This unbalance presents significant challenges for applications such as Molecular Dynamics (MD) and Computational Fluid Dynamics (CFD), which generate massive amounts of data for further visualization or analysis. At the same time, checkpointing is crucial for long runs on HPC clusters, due to limited walltimes and/or failures of system components, and typically requires the storage of large amount of data. Thus, restricted IO performance and storage capacity can lead to bottlenecks for the performance of full application workflows (as compared to computational kernels without IO). In-situ techniques, where data is further processed while still in memory rather to write it out over the I/O subsystem, can help to tackle these problems. In contrast to traditional post-processing methods, in-situ techniques can reduce or avoid the need to write or read data via the IO subsystem. They offer a promising approach for applications aiming to leverage the full power of large scale HPC systems. In-situ techniques can also be applied to hybrid computational nodes on HPC systems consisting of graphics processing units (GPUs) and central processing units (CPUs). On one node, the GPUs would have significant performance advantages over the CPUs. Therefore, current approaches for GPU-accelerated applications often focus on maximizing GPU usage, leaving CPUs underutilized. In-situ tasks using CPUs to perform data analysis or preprocess data concurrently to the running simulation, offer a possibility to improve this underutilization.

==> tikzitfig/concept_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 5.75) {};
		\node [style=none] (1) at (1.25, 4.75) {};
		\node [style=none] (2) at (2.75, 5.75) {};
		\node [style=none] (3) at (2.75, 4.75) {};
		\node [style=none] (4) at (2.75, 5.75) {};
		\node [style=none] (5) at (2.75, 4.75) {};
		\node [style=none] (6) at (3.75, 5.75) {};
		\node [style=none] (7) at (3.75, 4.75) {};
		\node [style=none] (8) at (3.75, 5.75) {};
		\node [style=none] (9) at (3.75, 4.75) {};
		\node [style=none] (10) at (5.25, 5.75) {};
		\node [style=none] (11) at (5.25, 4.75) {};
		\node [style=none] (12) at (5.25, 5.75) {};
		\node [style=none] (13) at (5.25, 4.75) {};
		\node [style=none] (14) at (6.25, 5.75) {};
		\node [style=none] (15) at (6.25, 4.75) {};
		\node [style=none] (16) at (6.25, 5.75) {};
		\node [style=none] (17) at (6.25, 4.75) {};
		\node [style=none] (18) at (7.75, 5.75) {};
		\node [style=none] (19) at (7.75, 4.75) {};
		\node [style=none] (20) at (7.75, 5.75) {};
		\node [style=none] (21) at (7.75, 4.75) {};
		\node [style=none] (22) at (10.75, 5.75) {};
		\node [style=none] (23) at (10.75, 4.75) {};
		\node [style=none] (24) at (12.25, 5.75) {};
		\node [style=none] (25) at (12.25, 4.75) {};
		\node [style=none] (26) at (12.25, 5.75) {};
		\node [style=none] (27) at (12.25, 4.75) {};
		\node [style=none] (28) at (13.25, 5.75) {};
		\node [style=none] (29) at (13.25, 4.75) {};
		\node [style=none] (30) at (13.25, 5.75) {};
		\node [style=none] (31) at (13.25, 4.75) {};
		\node [style=none] (32) at (14.75, 5.75) {};
		\node [style=none] (33) at (14.75, 4.75) {};
		\node [style=none] (34) at (14.75, 5.75) {};
		\node [style=none] (35) at (14.75, 4.75) {};
		\node [style=etc] (36) at (8.25, 5.25) {};
		\node [style=etc] (37) at (8.75, 5.25) {};
		\node [style=etc] (38) at (9.25, 5.25) {};
		\node [style=none] (39) at (0.25, 7) {};
		\node [style=none] (40) at (16.25, 7) {};
		\node [style=none] (41) at (0.25, 4.25) {};
		\node [style=none] (42) at (16.25, 4.25) {};
		\node [style=none] (43) at (8.25, 6.5) {(a) Application with synchronous in-situ task};
		\node [style=none] (44) at (9.75, 5.75) {};
		\node [style=none] (45) at (9.75, 4.75) {};
		\node [style=none] (46) at (10.75, 5.75) {};
		\node [style=none] (47) at (10.75, 4.75) {};
		\node [style=none] (48) at (0.75, 5.75) {};
		\node [style=none] (49) at (0.75, 4.75) {};
		\node [style=none] (50) at (1.25, 5.75) {};
		\node [style=none] (51) at (1.25, 4.75) {};
		\node [style=none] (52) at (14.75, 5.75) {};
		\node [style=none] (53) at (14.75, 4.75) {};
		\node [style=none] (54) at (15.25, 5.75) {};
		\node [style=none] (55) at (15.25, 4.75) {};
		\node [style=none] (56) at (8.25, 3.75) {(b) Application with asynchronous in-situ task};
		\node [style=none] (57) at (1.25, 2.25) {};
		\node [style=none] (58) at (1.25, 2.25) {};
		\node [style=none] (59) at (1.25, 1.75) {};
		\node [style=none] (60) at (1.25, 1.75) {};
		\node [style=none] (61) at (1.25, 2.25) {};
		\node [style=none] (62) at (3.25, 2.25) {};
		\node [style=none] (63) at (1.25, 1.75) {};
		\node [style=none] (64) at (3.25, 1.75) {};
		\node [style=none] (65) at (1.25, 2.75) {};
		\node [style=none] (66) at (1.25, 2.25) {};
		\node [style=none] (69) at (3.25, 2.25) {};
		\node [style=none] (70) at (5.25, 2.25) {};
		\node [style=none] (71) at (3.25, 1.75) {};
		\node [style=none] (72) at (5.25, 1.75) {};
		\node [style=none] (73) at (3.25, 2.75) {};
		\node [style=none] (74) at (3.25, 2.25) {};
		\node [style=none] (75) at (4.75, 2.75) {};
		\node [style=none] (76) at (4.75, 2.25) {};
		\node [style=none] (77) at (9, 2.25) {};
		\node [style=none] (78) at (11, 2.25) {};
		\node [style=none] (79) at (9, 1.75) {};
		\node [style=none] (80) at (11, 1.75) {};
		\node [style=none] (81) at (9, 2.75) {};
		\node [style=none] (82) at (9, 2.25) {};
		\node [style=none] (83) at (10.5, 2.75) {};
		\node [style=none] (84) at (10.5, 2.25) {};
		\node [style=etc] (85) at (7.5, 2.5) {};
		\node [style=etc] (86) at (8, 2.5) {};
		\node [style=etc] (87) at (8.5, 2.5) {};
		\node [style=none] (88) at (11, 2.25) {};
		\node [style=none] (89) at (13, 2.25) {};
		\node [style=none] (90) at (11, 1.75) {};
		\node [style=none] (91) at (13, 1.75) {};
		\node [style=none] (92) at (11, 2.75) {};
		\node [style=none] (93) at (11, 2.25) {};
		\node [style=none] (94) at (12.5, 2.75) {};
		\node [style=none] (95) at (12.5, 2.25) {};
		\node [style=none] (96) at (0.25, 0.75) {};
		\node [style=none] (97) at (16.25, 0.75) {};
		\node [style=none] (98) at (3.25, 3.25) {};
		\node [style=none] (99) at (3.25, 1.25) {};
		\node [style=none] (100) at (9, 3.25) {};
		\node [style=none] (101) at (9, 1.25) {};
		\node [style=none] (102) at (11, 3.25) {};
		\node [style=none] (103) at (11, 1.25) {};
		\node [style=none] (104) at (1.25, 2.25) {};
		\node [style=none] (105) at (0.5, 2.75) {};
		\node [style=none] (106) at (0.5, 2.25) {};
		\node [style=none] (107) at (1.25, 2.75) {};
		\node [style=none] (108) at (1.25, 2.25) {};
		\node [style=none] (109) at (0.5, 2.25) {};
		\node [style=none] (110) at (13, 2.25) {};
		\node [style=none] (111) at (13, 1.75) {};
		\node [style=none] (112) at (15, 2.25) {};
		\node [style=none] (113) at (15, 1.75) {};
		\node [style=none] (114) at (13, 1.75) {};
		\node [style=none] (117) at (1.25, 3.25) {};
		\node [style=none] (118) at (1.25, 1.25) {};
		\node [style=none] (119) at (13, 2.75) {};
		\node [style=none] (120) at (13, 2.25) {};
		\node [style=none] (121) at (13.75, 2.75) {};
		\node [style=none] (122) at (13.75, 2.25) {};
		\node [style=none] (123) at (1.25, 3.25) {};
		\node [style=none] (124) at (15, 2.75) {};
		\node [style=none] (125) at (15, 2.25) {};
		\node [style=none] (126) at (15.75, 2.75) {};
		\node [style=none] (127) at (15.75, 2.25) {};
		\node [style=none] (128) at (13, 3.25) {};
		\node [style=none] (129) at (13, 1.25) {};
		\node [style=none] (130) at (15, 3.25) {};
		\node [style=none] (131) at (15, 1.25) {};
		\node [style=none] (132) at (5.25, 2.25) {};
		\node [style=none] (133) at (7.25, 2.25) {};
		\node [style=none] (134) at (5.25, 1.75) {};
		\node [style=none] (135) at (7.25, 1.75) {};
		\node [style=none] (136) at (5.25, 2.75) {};
		\node [style=none] (137) at (5.25, 2.25) {};
		\node [style=none] (138) at (6.75, 2.75) {};
		\node [style=none] (139) at (6.75, 2.25) {};
		\node [style=none] (140) at (5.25, 3.25) {};
		\node [style=none] (141) at (5.25, 1.25) {};
		\node [style=none] (144) at (3.25, 5.75) {};
		\node [style=none] (145) at (3.25, 4.75) {};
		\node [style=none] (146) at (5.75, 5.75) {};
		\node [style=none] (147) at (5.75, 4.75) {};
		\node [style=none] (148) at (10.25, 5.75) {};
		\node [style=none] (149) at (10.25, 4.75) {};
		\node [style=none] (150) at (12.75, 5.75) {};
		\node [style=none] (151) at (12.75, 4.75) {};
		\node [style=none] (152) at (4, 2.75) {};
		\node [style=none] (153) at (4, 2.25) {};
		\node [style=none] (154) at (6, 2.75) {};
		\node [style=none] (155) at (6, 2.25) {};
		\node [style=none] (156) at (9.75, 2.75) {};
		\node [style=none] (157) at (9.75, 2.25) {};
		\node [style=none] (158) at (11.75, 2.75) {};
		\node [style=none] (159) at (11.75, 2.25) {};
		\node [style=none] (160) at (8.5, 0.25) {(c) Application with hybrid in-situ task};
		\node [style=etc] (161) at (8.75, -1) {};
		\node [style=etc] (162) at (9.25, -1) {};
		\node [style=etc] (163) at (9.75, -1) {};
		\node [style=none] (274) at (3.75, -1) {};
		\node [style=none] (275) at (4.5, -1) {};
		\node [style=none] (276) at (4.5, -1.5) {};
		\node [style=none] (277) at (3.75, -1.5) {};
		\node [style=none] (278) at (13, -1) {};
		\node [style=none] (279) at (13.75, -1) {};
		\node [style=none] (280) at (13.75, -1.5) {};
		\node [style=none] (281) at (13, -1.5) {};
		\node [style=none] (292) at (15.25, -0.5) {};
		\node [style=none] (293) at (15.25, -1) {};
		\node [style=none] (294) at (16.25, -0.5) {};
		\node [style=none] (295) at (16.25, -1) {};
		\node [style=none] (304) at (0.25, -0.5) {};
		\node [style=none] (305) at (0.25, -1) {};
		\node [style=none] (306) at (1, -0.5) {};
		\node [style=none] (307) at (1, -1) {};
		\node [style=none] (308) at (1.25, -1) {};
		\node [style=none] (309) at (2, -1) {};
		\node [style=none] (310) at (2, -1.5) {};
		\node [style=none] (311) at (1.25, -1.5) {};
		\node [style=none] (312) at (1, -1) {};
		\node [style=none] (313) at (1, -1.5) {};
		\node [style=none] (314) at (1.25, -1) {};
		\node [style=none] (315) at (1.25, -1.5) {};
		\node [style=none] (316) at (2, -1) {};
		\node [style=none] (317) at (2, -1.5) {};
		\node [style=none] (318) at (2.25, -1) {};
		\node [style=none] (319) at (2.25, -1.5) {};
		\node [style=none] (320) at (2.25, -1) {};
		\node [style=none] (321) at (2.25, -1.5) {};
		\node [style=none] (322) at (2.5, -1) {};
		\node [style=none] (323) at (2.5, -1.5) {};
		\node [style=none] (324) at (2.5, -1) {};
		\node [style=none] (325) at (3.25, -1) {};
		\node [style=none] (326) at (3.25, -1.5) {};
		\node [style=none] (327) at (2.5, -1.5) {};
		\node [style=none] (328) at (3.25, -1) {};
		\node [style=none] (329) at (3.25, -1.5) {};
		\node [style=none] (330) at (3.5, -1) {};
		\node [style=none] (331) at (3.5, -1.5) {};
		\node [style=none] (332) at (1, 0) {};
		\node [style=none] (333) at (1, -2) {};
		\node [style=none] (336) at (3.5, -0.5) {};
		\node [style=none] (337) at (3.5, -1) {};
		\node [style=none] (338) at (4.25, -0.5) {};
		\node [style=none] (339) at (4.25, -1) {};
		\node [style=none] (340) at (1, -0.5) {};
		\node [style=none] (341) at (1, -1) {};
		\node [style=none] (342) at (1.75, -0.5) {};
		\node [style=none] (343) at (1.75, -1) {};
		\node [style=none] (344) at (3.5, -1) {};
		\node [style=none] (345) at (3.5, -1.5) {};
		\node [style=none] (346) at (3.75, -1) {};
		\node [style=none] (347) at (3.75, -1.5) {};
		\node [style=none] (348) at (1.25, 2.75) {};
		\node [style=none] (349) at (1.25, 2.25) {};
		\node [style=none] (350) at (2, 2.75) {};
		\node [style=none] (351) at (2, 2.25) {};
		\node [style=none] (352) at (4.5, -1) {};
		\node [style=none] (353) at (4.5, -1.5) {};
		\node [style=none] (354) at (4.75, -1) {};
		\node [style=none] (355) at (4.75, -1.5) {};
		\node [style=none] (356) at (4.75, -1) {};
		\node [style=none] (357) at (4.75, -1.5) {};
		\node [style=none] (358) at (5, -1) {};
		\node [style=none] (359) at (5, -1.5) {};
		\node [style=none] (360) at (5, -1) {};
		\node [style=none] (361) at (5.75, -1) {};
		\node [style=none] (362) at (5.75, -1.5) {};
		\node [style=none] (363) at (5, -1.5) {};
		\node [style=none] (364) at (5.75, -1) {};
		\node [style=none] (365) at (5.75, -1.5) {};
		\node [style=none] (366) at (6, -1) {};
		\node [style=none] (367) at (6, -1.5) {};
		\node [style=none] (368) at (4.25, -0.5) {};
		\node [style=none] (369) at (4.25, -1) {};
		\node [style=none] (370) at (5.25, -0.5) {};
		\node [style=none] (371) at (5.25, -1) {};
		\node [style=none] (372) at (3.5, 0) {};
		\node [style=none] (373) at (3.5, -2) {};
		\node [style=none] (374) at (6, -1) {};
		\node [style=none] (375) at (6, -1.5) {};
		\node [style=none] (376) at (6.25, -1) {};
		\node [style=none] (377) at (6.25, -1.5) {};
		\node [style=none] (378) at (7, -1) {};
		\node [style=none] (379) at (7, -1.5) {};
		\node [style=none] (380) at (7.25, -1) {};
		\node [style=none] (381) at (7.25, -1.5) {};
		\node [style=none] (382) at (6.25, -1) {};
		\node [style=none] (383) at (7, -1) {};
		\node [style=none] (384) at (7, -1.5) {};
		\node [style=none] (385) at (6.25, -1.5) {};
		\node [style=none] (386) at (7.5, -1) {};
		\node [style=none] (387) at (8.25, -1) {};
		\node [style=none] (388) at (8.25, -1.5) {};
		\node [style=none] (389) at (7.5, -1.5) {};
		\node [style=none] (390) at (7.25, -1) {};
		\node [style=none] (391) at (7.25, -1.5) {};
		\node [style=none] (392) at (7.5, -1) {};
		\node [style=none] (393) at (7.5, -1.5) {};
		\node [style=none] (394) at (8.25, -1) {};
		\node [style=none] (395) at (8.25, -1.5) {};
		\node [style=none] (396) at (8.5, -1) {};
		\node [style=none] (397) at (8.5, -1.5) {};
		\node [style=none] (398) at (6, -0.5) {};
		\node [style=none] (399) at (6, -1) {};
		\node [style=none] (400) at (6.75, -0.5) {};
		\node [style=none] (401) at (6.75, -1) {};
		\node [style=none] (402) at (6.75, -0.5) {};
		\node [style=none] (403) at (6.75, -1) {};
		\node [style=none] (404) at (7.75, -0.5) {};
		\node [style=none] (405) at (7.75, -1) {};
		\node [style=none] (406) at (10.25, -1) {};
		\node [style=none] (407) at (10.25, -1.5) {};
		\node [style=none] (408) at (10.5, -1) {};
		\node [style=none] (409) at (10.5, -1.5) {};
		\node [style=none] (410) at (11.25, -1) {};
		\node [style=none] (411) at (11.25, -1.5) {};
		\node [style=none] (412) at (11.5, -1) {};
		\node [style=none] (413) at (11.5, -1.5) {};
		\node [style=none] (414) at (10.5, -1) {};
		\node [style=none] (415) at (11.25, -1) {};
		\node [style=none] (416) at (11.25, -1.5) {};
		\node [style=none] (417) at (10.5, -1.5) {};
		\node [style=none] (418) at (11.75, -1) {};
		\node [style=none] (419) at (12.5, -1) {};
		\node [style=none] (420) at (12.5, -1.5) {};
		\node [style=none] (421) at (11.75, -1.5) {};
		\node [style=none] (422) at (11.5, -1) {};
		\node [style=none] (423) at (11.5, -1.5) {};
		\node [style=none] (424) at (11.75, -1) {};
		\node [style=none] (425) at (11.75, -1.5) {};
		\node [style=none] (426) at (12.5, -1) {};
		\node [style=none] (427) at (12.5, -1.5) {};
		\node [style=none] (428) at (12.75, -1) {};
		\node [style=none] (429) at (12.75, -1.5) {};
		\node [style=none] (430) at (10.25, -0.5) {};
		\node [style=none] (431) at (10.25, -1) {};
		\node [style=none] (432) at (11, -0.5) {};
		\node [style=none] (433) at (11, -1) {};
		\node [style=none] (434) at (11, -0.5) {};
		\node [style=none] (435) at (11, -1) {};
		\node [style=none] (436) at (12, -0.5) {};
		\node [style=none] (437) at (12, -1) {};
		\node [style=none] (438) at (6, 0) {};
		\node [style=none] (439) at (6, -2) {};
		\node [style=none] (440) at (10.25, 0) {};
		\node [style=none] (441) at (10.25, -2) {};
		\node [style=none] (442) at (14.25, -1) {};
		\node [style=none] (443) at (15, -1) {};
		\node [style=none] (444) at (15, -1.5) {};
		\node [style=none] (445) at (14.25, -1.5) {};
		\node [style=none] (446) at (15, -1) {};
		\node [style=none] (447) at (15, -1.5) {};
		\node [style=none] (448) at (15.25, -1) {};
		\node [style=none] (449) at (15.25, -1.5) {};
		\node [style=none] (450) at (14, -1) {};
		\node [style=none] (451) at (14, -1.5) {};
		\node [style=none] (452) at (14.25, -1) {};
		\node [style=none] (453) at (14.25, -1.5) {};
		\node [style=none] (454) at (13.75, -1) {};
		\node [style=none] (455) at (13.75, -1.5) {};
		\node [style=none] (456) at (14, -1) {};
		\node [style=none] (457) at (14, -1.5) {};
		\node [style=none] (458) at (12.75, -1) {};
		\node [style=none] (459) at (12.75, -1.5) {};
		\node [style=none] (460) at (13, -1) {};
		\node [style=none] (461) at (13, -1.5) {};
		\node [style=none] (462) at (12.75, -0.5) {};
		\node [style=none] (463) at (12.75, -1) {};
		\node [style=none] (464) at (13.75, -0.5) {};
		\node [style=none] (465) at (13.75, -1) {};
		\node [style=none] (466) at (12.75, 0) {};
		\node [style=none] (467) at (12.75, -2) {};
		\node [style=none] (468) at (15.25, 0) {};
		\node [style=none] (469) at (15.25, -2) {};
		\node [style=none] (470) at (0.25, -2.5) {};
		\node [style=none] (471) at (16.25, -2.5) {};
		\node [style=none] (472) at (3.5, -3) {};
		\node [style=none] (473) at (7, -3) {};
		\node [style=none] (474) at (3.5, -3.5) {};
		\node [style=none] (475) at (7, -3.5) {};
		\node [style=none] (476) at (7.75, -3) {};
		\node [style=none] (477) at (11.25, -3) {};
		\node [style=none] (478) at (7.75, -3.5) {};
		\node [style=none] (479) at (11.25, -3.5) {};
		\node [style=none] (480) at (5.25, -3.25) {Application};
		\node [style=none] (481) at (9.5, -3.25) {In-situ task};
		\node [style=none] (482) at (12, -3.5) {};
		\node [style=none] (483) at (14.5, -3.5) {};
		\node [style=none] (484) at (13.25, -3.25) {Data transfer};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fillBlue] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=fillGreen] (5.center)
			 to (7.center)
			 to (6.center)
			 to (4.center)
			 to cycle;
		\draw [style=fillBlue] (10.center)
			 to (8.center)
			 to (9.center)
			 to (11.center)
			 to cycle;
		\draw [style=fillGreen] (13.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw [style=fillBlue] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw [style=fillGreen] (20.center) to (21.center);
		\draw [style=fillBlue] (24.center)
			 to (22.center)
			 to (23.center)
			 to (25.center)
			 to cycle;
		\draw [style=fillGreen] (27.center)
			 to (29.center)
			 to (28.center)
			 to (26.center)
			 to cycle;
		\draw [style=fillBlue] (32.center)
			 to (30.center)
			 to (31.center)
			 to (33.center)
			 to cycle;
		\draw [style=fillGreen] (34.center) to (35.center);
		\draw [style=fillGreen] (39.center) to (40.center);
		\draw [style=fillGreen] (41.center) to (42.center);
		\draw [style=fillGreen] (45.center)
			 to (47.center)
			 to (46.center)
			 to (44.center)
			 to cycle;
		\draw [style=fillGreen] (48.center)
			 to (49.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=fillGreen] (53.center)
			 to (55.center)
			 to (54.center)
			 to (52.center)
			 to cycle;
		\draw [style=fillBlue] (60.center)
			 to (59.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw [style=fillBlue] (64.center)
			 to (63.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=fillGreen] (65.center) to (66.center);
		\draw [style=fillBlue] (72.center)
			 to (71.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw [style=fillGreen] (74.center)
			 to (76.center)
			 to (75.center)
			 to (73.center)
			 to cycle;
		\draw [style=fillBlue] (80.center)
			 to (79.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw [style=fillGreen] (82.center)
			 to (84.center)
			 to (83.center)
			 to (81.center)
			 to cycle;
		\draw [style=fillBlue] (89.center)
			 to (91.center)
			 to (90.center)
			 to (88.center)
			 to cycle;
		\draw [style=fillGreen] (92.center)
			 to (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=fillGreen] (96.center) to (97.center);
		\draw [style=sync] (98.center) to (99.center);
		\draw [style=sync] (100.center) to (101.center);
		\draw [style=sync] (102.center) to (103.center);
		\draw [style=fillGreen] (106.center)
			 to (108.center)
			 to (107.center)
			 to (105.center)
			 to cycle;
		\draw [style=fillBlue] (111.center)
			 to (113.center)
			 to (112.center)
			 to (110.center)
			 to cycle;
		\draw [style=sync] (117.center) to (118.center);
		\draw [style=fillGreen] (119.center)
			 to (120.center)
			 to (122.center)
			 to (121.center)
			 to cycle;
		\draw [style=fillGreen] (124.center)
			 to (125.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [style=sync] (128.center) to (129.center);
		\draw [style=sync] (130.center) to (131.center);
		\draw [style=fillBlue] (133.center)
			 to (135.center)
			 to (134.center)
			 to (132.center)
			 to cycle;
		\draw [style=fillGreen] (138.center)
			 to (136.center)
			 to (137.center)
			 to (139.center)
			 to cycle;
		\draw [style=sync] (140.center) to (141.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw [style=fillBlue] (276.center)
			 to (277.center)
			 to (274.center)
			 to (275.center)
			 to cycle;
		\draw [style=fillBlue] (280.center)
			 to (281.center)
			 to (278.center)
			 to (279.center)
			 to cycle;
		\draw [style=fillGreen] (294.center)
			 to (292.center)
			 to (293.center)
			 to (295.center)
			 to cycle;
		\draw [style=fillGreen] (305.center)
			 to (307.center)
			 to (306.center)
			 to (304.center)
			 to cycle;
		\draw [style=fillBlue] (310.center)
			 to (311.center)
			 to (308.center)
			 to (309.center)
			 to cycle;
		\draw [style=fillGreen] (313.center)
			 to (315.center)
			 to (314.center)
			 to (312.center)
			 to cycle;
		\draw [style=fillGreen] (318.center)
			 to (316.center)
			 to (317.center)
			 to (319.center)
			 to cycle;
		\draw [style=fillGreen] (323.center)
			 to (322.center)
			 to (320.center)
			 to (321.center)
			 to cycle;
		\draw [style=fillBlue] (326.center)
			 to (327.center)
			 to (324.center)
			 to (325.center)
			 to cycle;
		\draw [style=fillGreen] (330.center)
			 to (328.center)
			 to (329.center)
			 to (331.center)
			 to cycle;
		\draw [style=sync] (332.center) to (333.center);
		\draw [style=fillGreen] (338.center)
			 to (336.center)
			 to (337.center)
			 to (339.center)
			 to cycle;
		\draw [style=fillGreen] (342.center)
			 to (340.center)
			 to (341.center)
			 to (343.center)
			 to cycle;
		\draw [style=fillGreen] (344.center)
			 to (345.center)
			 to (347.center)
			 to (346.center)
			 to cycle;
		\draw [style=fillGreen] (349.center)
			 to (351.center)
			 to (350.center)
			 to (348.center)
			 to cycle;
		\draw [style=fillGreen] (352.center)
			 to (353.center)
			 to (355.center)
			 to (354.center)
			 to cycle;
		\draw [style=fillGreen] (359.center)
			 to (358.center)
			 to (356.center)
			 to (357.center)
			 to cycle;
		\draw [style=fillBlue] (360.center)
			 to (361.center)
			 to (362.center)
			 to (363.center)
			 to cycle;
		\draw [style=fillGreen] (364.center)
			 to (365.center)
			 to (367.center)
			 to (366.center)
			 to cycle;
		\draw [style=fillGreen] (370.center)
			 to (368.center)
			 to (369.center)
			 to (371.center)
			 to cycle;
		\draw [style=sync] (372.center) to (373.center);
		\draw [style=fillGreen] (375.center)
			 to (377.center)
			 to (376.center)
			 to (374.center)
			 to cycle;
		\draw [style=fillGreen] (380.center)
			 to (378.center)
			 to (379.center)
			 to (381.center)
			 to cycle;
		\draw [style=fillBlue] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw [style=fillBlue] (386.center)
			 to (387.center)
			 to (388.center)
			 to (389.center)
			 to cycle;
		\draw [style=fillGreen] (393.center)
			 to (392.center)
			 to (390.center)
			 to (391.center)
			 to cycle;
		\draw [style=fillGreen] (397.center)
			 to (396.center)
			 to (394.center)
			 to (395.center)
			 to cycle;
		\draw [style=fillGreen] (398.center)
			 to (399.center)
			 to (401.center)
			 to (400.center)
			 to cycle;
		\draw [style=fillGreen] (404.center)
			 to (402.center)
			 to (403.center)
			 to (405.center)
			 to cycle;
		\draw [style=fillGreen] (407.center)
			 to (409.center)
			 to (408.center)
			 to (406.center)
			 to cycle;
		\draw [style=fillGreen] (412.center)
			 to (410.center)
			 to (411.center)
			 to (413.center)
			 to cycle;
		\draw [style=fillBlue] (416.center)
			 to (417.center)
			 to (414.center)
			 to (415.center)
			 to cycle;
		\draw [style=fillBlue] (418.center)
			 to (419.center)
			 to (420.center)
			 to (421.center)
			 to cycle;
		\draw [style=fillGreen] (425.center)
			 to (424.center)
			 to (422.center)
			 to (423.center)
			 to cycle;
		\draw [style=fillGreen] (426.center)
			 to (427.center)
			 to (429.center)
			 to (428.center)
			 to cycle;
		\draw [style=fillGreen] (430.center)
			 to (431.center)
			 to (433.center)
			 to (432.center)
			 to cycle;
		\draw [style=fillGreen] (435.center)
			 to (437.center)
			 to (436.center)
			 to (434.center)
			 to cycle;
		\draw [style=sync] (438.center) to (439.center);
		\draw [style=sync] (440.center) to (441.center);
		\draw [style=fillBlue] (444.center)
			 to (445.center)
			 to (442.center)
			 to (443.center)
			 to cycle;
		\draw [style=fillGreen] (449.center)
			 to (448.center)
			 to (446.center)
			 to (447.center)
			 to cycle;
		\draw [style=fillGreen] (450.center)
			 to (451.center)
			 to (453.center)
			 to (452.center)
			 to cycle;
		\draw [style=fillGreen] (455.center)
			 to (457.center)
			 to (456.center)
			 to (454.center)
			 to cycle;
		\draw [style=fillGreen] (460.center)
			 to (458.center)
			 to (459.center)
			 to (461.center)
			 to cycle;
		\draw [style=fillGreen] (464.center)
			 to (462.center)
			 to (463.center)
			 to (465.center)
			 to cycle;
		\draw [style=sync] (466.center) to (467.center);
		\draw [style=sync] (468.center) to (469.center);
		\draw [style=fillGreen] (470.center) to (471.center);
		\draw [style=fillBlue] (474.center)
			 to (472.center)
			 to (473.center)
			 to (475.center)
			 to cycle;
		\draw [style=fillGreen] (478.center)
			 to (476.center)
			 to (477.center)
			 to (479.center)
			 to cycle;
		\draw [style=sync] (483.center) to (482.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzitfig/illustration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blueLargeRec] (0) at (1.25, -4.75) {Application initialization};
		\node [style=blueLargeRec] (1) at (1.25, -7) {Application iteration};
		\node [style=blueLargeRec] (2) at (1.25, -9.75) {Application finalization};
		\node [style=greenLargeRec] (3) at (1.25, -5.5) {In-situ initialization};
		\node [style=greenLargeRec] (4) at (1.25, -7.75) {In-situ post-processing};
		\node [style=greenLargeRec] (5) at (1.25, -9) {In-situ finalization};
		\node [style=none] (7) at (3.25, -8.25) {};
		\node [style=none] (8) at (3.25, -6.25) {};
		\node [style=none] (9) at (1.25, -8.25) {};
		\node [style=none] (10) at (1.25, -6.25) {};
		\node [style=none] (11) at (4.25, -4) {};
		\node [style=none] (12) at (4.25, -10) {};
		\node [style=none] (18) at (1.25, -3.75) {(a) Application with synchronous in-situ task};
		\node [style=none] (19) at (9.25, -3.75) {(b) Application with asynchronous in-situ task};
		\node [style=none] (20) at (19, -3.75) {(c) Application with hybrid in-situ task};
		\node [style=none] (21) at (14, -4) {};
		\node [style=none] (22) at (14, -10) {};
		\node [style=blueLargeRec] (23) at (21.25, -4.75) {Application initialization};
		\node [style=blueLargeRec] (24) at (21.25, -6.75) {Application iteration};
		\node [style=blueLargeRec] (25) at (21.25, -9.75) {Application finalization};
		\node [style=greenLargeRec] (26) at (21.25, -5.5) {In-situ initialization};
		\node [style=greenLargeRec] (27) at (21.25, -7.5) {In-situ post-processing};
		\node [style=greenLargeRec] (28) at (21.25, -9) {In-situ finalization};
		\node [style=none] (30) at (23.25, -8.25) {};
		\node [style=none] (31) at (23.25, -6.25) {};
		\node [style=none] (32) at (21.25, -8.25) {};
		\node [style=none] (33) at (21.25, -6.25) {};
		\node [style=blueLargeRec] (34) at (11.5, -4.75) {Application initialization};
		\node [style=blueLargeRec] (35) at (11.5, -7.25) {Application iteration};
		\node [style=blueLargeRec] (36) at (11.5, -9.75) {Application finalization};
		\node [style=greenLargeRec] (37) at (11.5, -5.5) {In-situ initialization};
		\node [style=redLargeRec] (38) at (6.75, -7.25) {In-situ post-processing};
		\node [style=greenLargeRec] (39) at (11.5, -9) {In-situ finalization};
		\node [style=none] (41) at (13.5, -8.25) {};
		\node [style=none] (42) at (13.5, -6.25) {};
		\node [style=none] (43) at (11.5, -8.25) {};
		\node [style=none] (44) at (11.5, -6.25) {};
		\node [style=redLargeRec] (49) at (6.75, -4.75) {In-situ initialization};
		\node [style=redLargeRec] (50) at (6.75, -9.75) {In-situ finalization};
		\node [style=none] (51) at (4.75, -8.25) {};
		\node [style=none] (52) at (4.75, -6.25) {};
		\node [style=none] (53) at (6.75, -8.25) {};
		\node [style=none] (54) at (6.75, -6.25) {};
		\node [style=redLargeRec] (55) at (16.5, -7.5) {In-situ post-processing};
		\node [style=none] (58) at (18.25, -7.5) {};
		\node [style=none] (60) at (19.5, -7.5) {};
		\node [style=redLargeRec] (61) at (16.5, -4.75) {In-situ initialization};
		\node [style=redLargeRec] (62) at (16.5, -9.75) {In-situ finalization};
		\node [style=none] (63) at (14.5, -8.25) {};
		\node [style=none] (64) at (14.5, -6.25) {};
		\node [style=none] (65) at (16.5, -8.25) {};
		\node [style=none] (66) at (16.5, -6.25) {};
		\node [style=blueLargeRec] (69) at (4.25, -10.75) {Original application};
		\node [style=greenLargeRec] (70) at (8.5, -10.75) {Synchronous in-situ task};
		\node [style=redLargeRec] (71) at (13.25, -10.75) {Asynchronous in-situ task};
		\node [style=none] (72) at (17.25, -10.5) {ADIOS2 data transfer};
		\node [style=none] (73) at (16.5, -11) {};
		\node [style=none] (74) at (18, -11) {};
		\node [style=none] (75) at (8.5, -7.25) {};
		\node [style=none] (76) at (10, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=myEdgeArrows] (0) to (3);
		\draw [style=myEdgeArrows] (1) to (4);
		\draw [style=myEdgeArrows] (4) to (5);
		\draw [style=myEdgeArrows] (5) to (2);
		\draw [style=myEdge] (9.center) to (7.center);
		\draw [style=myEdge] (7.center) to (8.center);
		\draw [style=myEdgeArrows] (8.center) to (10.center);
		\draw [style=myEdge] (11.center) to (12.center);
		\draw [style=myEdge] (21.center) to (22.center);
		\draw [style=myEdgeArrows] (23) to (26);
		\draw [style=myEdgeArrows] (24) to (27);
		\draw [style=myEdgeArrows] (27) to (28);
		\draw [style=myEdgeArrows] (28) to (25);
		\draw [style=myEdge] (32.center) to (30.center);
		\draw [style=myEdge] (30.center) to (31.center);
		\draw [style=myEdgeArrows] (31.center) to (33.center);
		\draw [style=myEdgeArrows] (34) to (37);
		\draw [style=myEdgeArrows] (39) to (36);
		\draw [style=myEdge] (43.center) to (41.center);
		\draw [style=myEdge] (41.center) to (42.center);
		\draw [style=myEdgeArrows] (42.center) to (44.center);
		\draw [style=myEdgeArrows] (37) to (35);
		\draw [style=myEdgeArrows] (35) to (39);
		\draw [style=myEdgeArrows] (38) to (50);
		\draw [style=myEdge] (53.center) to (51.center);
		\draw [style=myEdge] (51.center) to (52.center);
		\draw [style=myEdgeArrows] (52.center) to (54.center);
		\draw [style=dataflow] (60.center) to (58.center);
		\draw [style=myEdgeArrows] (55) to (62);
		\draw [style=myEdge] (65.center) to (63.center);
		\draw [style=myEdge] (63.center) to (64.center);
		\draw [style=myEdgeArrows] (64.center) to (66.center);
		\draw [style=dataflow] (73.center) to (74.center);
		\draw [style=myEdgeArrows] (3) to (1);
		\draw [style=dataflow] (76.center) to (75.center);
		\draw [style=myEdgeArrows] (49) to (38);
		\draw [style=myEdgeArrows] (61) to (55);
		\draw [style=myEdgeArrows] (26) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

